FMM-Net: neural network architecture based on the Fast Multipole Method

In this paper, we propose a new neural network architecture based on the H2 matrix. Even though networks with H2-inspired architecture already exist, and our approach is designed to reduce memory costs and improve performance by taking into account the sparsity template of the H2 matrix. In numerical comparison with alternative neural networks, including the known H2-based ones, our architecture showed itself as beneficial in terms of performance, memory, and scalability.

==> FMM-Net (Version 200)/figs/grid.tex <==
    \begin{subfigure}[t]{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=\size]
        \pgfmathsetmacro{\r}{0.1}
        \pgfmathsetmacro{\n}{8}
        \foreach \j in {1,...,\n}{
            \foreach \i in {1,...,\n}{
                \draw[draw = gray,fill=gray] (\i,\j+\r) arc (90:270:\r cm);
                \draw[draw =green,fill=green] (\i,\j-\r) arc (-90:90:\r cm);
            }
        }
        \draw[draw=blue!50!green] (0.5,0.5) rectangle (\n+0.5,\n+0.5);
        \draw[draw=blue!50!green] (0.5,\n/2+0.5) -- (\n+0.5,\n/2+0.5);
        \draw[draw=blue!50!green] (\n/2+0.5,0.5) -- (\n/2+0.5,\n+0.5);
        \draw[draw=blue!50!green] (0.5,0.5+3*\n/4) -- (0.5+\n/2,0.5+3*\n/4);
        \draw[draw=blue!50!green] (\n/4+0.5,0.5+\n/2) -- (\n/4+0.5,0.5+\n);

    \end{tikzpicture}
    \caption{Hierarchical division of the grid.}
    \label{fig:hier}
\end{subfigure}
\begin{subfigure}[t]{.45\textwidth}
    \centering
    \pgfmathsetmacro{\r}{0.1}
    \pgfmathsetmacro{\n}{8}
    \begin{tikzpicture}[scale=\size]
    \draw [blue!50!green,fill=blue!50!green,opacity=0.2](3.5,5.5) circle (2.3cm);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (0.5,4.5) rectangle (2.5,6.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (1.5,5.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (2.5,4.5) rectangle (4.5,6.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (3.5,5.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (4.5,4.5) rectangle (6.5,6.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (5.5,5.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (2.5,2.5) rectangle (4.5,4.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (3.5,3.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (2.5,6.5) rectangle (4.5,8.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (3.5,7.5) circle (\r cm/2);
        \foreach \j in {1,...,\n}{
            \foreach \i in {1,...,\n}{
                \draw[draw = gray,fill=gray] (\i,\j+\r) arc (90:270:\r cm);
                \draw[draw = green,fill=green] (\i,\j-\r) arc (-90:90:\r cm);
            }
        }
        \draw[step=2.0,blue!50!green,xshift=0.5cm,yshift=0.5cm] (0,0) grid (\n,\n);
    \end{tikzpicture}
    \caption{Close and far blocks.}
    \label{fig:close}
\end{subfigure}


==> FMM-Net (Version 200)/figs/grid_a.tex <==
\begin{tikzpicture}[scale=\size]
        \pgfmathsetmacro{\r}{0.1}
        \pgfmathsetmacro{\n}{8}
        \foreach \j in {1,...,\n}{
            \foreach \i in {1,...,\n}{
                \draw[draw = gray,fill=gray] (\i,\j+\r) arc (90:270:\r cm);
                \draw[draw =green,fill=green] (\i,\j-\r) arc (-90:90:\r cm);
            }
        }
        \draw[draw=blue!50!green] (0.5,0.5) rectangle (\n+0.5,\n+0.5);
        \draw[draw=blue!50!green] (0.5,\n/2+0.5) -- (\n+0.5,\n/2+0.5);
        \draw[draw=blue!50!green] (\n/2+0.5,0.5) -- (\n/2+0.5,\n+0.5);
        \draw[draw=blue!50!green] (0.5,0.5+3*\n/4) -- (0.5+\n/2,0.5+3*\n/4);
        \draw[draw=blue!50!green] (\n/4+0.5,0.5+\n/2) -- (\n/4+0.5,0.5+\n);

\end{tikzpicture}

==> FMM-Net (Version 200)/figs/grid_b.tex <==
\pgfmathsetmacro{\r}{0.1}
\pgfmathsetmacro{\n}{8}
\begin{tikzpicture}[scale=\size]
    \draw [blue!50!green,fill=blue!50!green,opacity=0.2](3.5,5.5) circle (2.3cm);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (0.5,4.5) rectangle (2.5,6.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (1.5,5.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (2.5,4.5) rectangle (4.5,6.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (3.5,5.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (4.5,4.5) rectangle (6.5,6.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (5.5,5.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (2.5,2.5) rectangle (4.5,4.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (3.5,3.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (2.5,6.5) rectangle (4.5,8.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (3.5,7.5) circle (\r cm/2);
        \foreach \j in {1,...,\n}{
            \foreach \i in {1,...,\n}{
                \draw[draw = gray,fill=gray] (\i,\j+\r) arc (90:270:\r cm);
                \draw[draw = green,fill=green] (\i,\j-\r) arc (-90:90:\r cm);
            }
        }
        \draw[step=2.0,blue!50!green,xshift=0.5cm,yshift=0.5cm] (0,0) grid (\n,\n);
\end{tikzpicture}

==> FMM-Net (Version 200)/figs/separation_property.tex <==
\begin{tikzpicture}[scale=0.3]
    \pgfmathsetmacro{\r}{0.1}
    \pgfmathsetmacro{\n}{19}
    \foreach \i in {0,...,\n}{
            \draw[draw=gray,fill=gray] (\RandDots[0][\i]*5,\RandDots[1][\i]*5) circle (0.1 cm);
    }
    \draw [gray, opacity=1.0] (0,0) rectangle ++(5,5);
    \node [scale=1] at (2.5,-1) {$x$};
    \begin{scope}[shift={(15,0)}]
        \foreach \i in {0,...,\n}{
                \draw[draw=green,fill=green] (\RandDotsT[1][\i]*5,\RandDots[0][\i]*5) circle (0.1 cm);
        }
        \draw [green, opacity=1.0] (0,0) rectangle ++(5,5);
        \node [scale=1] at (2.5,-1) {$y$};
    \end{scope}

    \draw[latex-latex,line width=0.3mm,draw=gray,fill=gray] (6,2.5) -- (14,2.5);
\end{tikzpicture}


==> FMM-Net (Version 200)/figs/tree.tex <==
\tikz{
    \draw(0,-5.5)--(1,-4)--(1.8,-5.5)--(1,-4)--(2,-2.5)--(3,-4)--(2.2,-5.5)--(3,-4)--(4,-5.5);
    \path[fill=green!80!blue,draw=green] (0,-5.5) circle (1mm);
    \path[fill=green!80!blue,draw=green] (1,-4) circle (1mm);
    \path[fill=green!80!blue,draw=green] (1.8,-5.5) circle (1mm);
    \path[fill=green!80!blue,draw=green] (2,-2.5) circle (1mm);
    \path[fill=green!80!blue,draw=green] (3,-4) circle (1mm);
    \path[fill=green!80!blue,draw=green] (2.2,-5.5) circle (1mm);
    \path[fill=green!80!blue,draw=green] (4,-5.5) circle (1mm);
    \draw(7,-5.5)--(8,-4)--(8.8,-5.5)--(8,-4)--(9,-2.5)--(10,-4)--(9.2,-5.5)--(10,-4)--(11,-5.5);
    \path[fill=red!80!blue,draw=red] (7,-5.5) circle (1mm);
    \path[fill=red!80!blue,draw=red] (8,-4) circle (1mm);
    \path[fill=red!80!blue,draw=red] (8.8,-5.5) circle (1mm);
    \path[fill=red!80!blue,draw=red] (9,-2.5) circle (1mm);
    \path[fill=red!80!blue,draw=red] (10,-4) circle (1mm);
    \path[fill=red!80!blue,draw=red] (9.2,-5.5) circle (1mm);
    \path[fill=red!80!blue,draw=red] (11,-5.5) circle (1mm);
    \draw(0,-7)--(3,-7)--(3,-7.2)--(0,-7.2) -- (0,-7);
    \draw (1.5,-8) node[above]{\huge{$x$}} ;
    \draw [<-,  red] (2,-5.9) --(1.5,-6.6)   ;
    \draw (1.2,-6.4) node [above]  {};%{\Large$E$} ;
    \draw (7.5,-7)--(10.5,-7)--(10.5,-7.2)--(7.5,-7.2) -- (7.5,-7);
    \draw (9,-8) node [above]  {\huge{ $y$}} ;
    \draw [<-,  red] (8.5,-6.6) -- (9,-5.9);
    \draw (8.3,-6.4) node [above]  {}; %{\Large{$D$}} ;
    \draw (11.9,-4.5) node [above]  {\Large{$U$}} ;
    \draw [<-,  red] (-1.5,-2.7) -- (-1.5,-5.7);
    \draw (5.5,-4.4) node [above]  {\Large{$M$}} ;
    \draw [<-,  red] (6.3,-4.4) -- (4.6,-4.4);
    \draw (-1.1,-4.5) node [above]  {\Large{$V$}} ;
   \draw [<-, red] (12.3,-5.7) -- (12.3,-2.7);
   \draw (5,-7) node [above]  {\Large{$C$}} ;
    \draw [<-,  red] (6,-7) -- (4,-7);
    \draw (2,-4.7) node [above]  {\huge{$\hat{x}$}} ;
    \draw (9,-4.7) node [above]  {\huge{$\hat{y}$}} ;
}


==> figs/L_lvl_compr.tex <==
\resizebox{\textwidth}{!}{
\tikz{
    \foreach \i in {0,...,15}
    {
        \foreach \j in {0,...,4}
        {
            \pgfmathtruncatemacro{\r}{int(\closeDots[\i][\j])}
            \pgfmathtruncatemacro{\ii}{int(\closeDots[\i][0])}
            \draw [blue!50!white,fill=blue!50!white,opacity=1.0](\r,15-\ii) rectangle ++(1,1);
            % \node [scale=4][draw] at (\r,16-0) {\Huge{R: \r}};
        }
    }
    \draw[step=1cm,gray!20!white] (0,0) grid (16,16);
    \draw[gray!80!white] (0,0) rectangle (16,16);
    \node [scale=4] at (8,-2) { $C$};


    \begin{scope}[shift={(20,0)}]

            \foreach \i in {0,...,16}
            {
                \draw[gray!20!white] (0,\i)--(8,\i);
                \draw[gray!20!white] (\i*0.5,0) -- (\i*0.5,16);
            }
            \foreach \i in {0,...,15}
            {
            \draw[green!50!white,fill=green!50!white](\i*0.5,15-\i) rectangle ++(0.5,1);
            }
            \node [scale=4] at (4,-2) {$U_L$ };
            \draw[gray!80!white] (0,0) rectangle (8,16);
    \end{scope}
    \begin{scope}[shift={(30,0)}]
            \fill[blue!20!white]  (0,8) rectangle (8,16);
            \foreach \i in {0,...,15}
            {
                \foreach \j in {0,...,4}
                {
                    \pgfmathtruncatemacro{\r}{int(\closeDots[\i][\j])}
                    \pgfmathtruncatemacro{\ii}{int(\closeDots[\i][0])}
                    \draw [white,fill=white,opacity=1.0](\r*0.5,15.5-\ii*0.5) rectangle ++(0.5,0.5);
                    % \node [scale=4][draw] at (\r,16-0) {\Huge{R: \r}};
                }
            }
            \draw[step=1cm,gray!20!white] (0,8) grid (8,16);
            \draw[gray!80!white] (0,8) rectangle (8,16);
            \node [scale=4] at (4,6) {  $\widehat{M}_L$ };
    \end{scope}
    \begin{scope}[shift={(40,0)}]
        \foreach \i in {0,...,16}
        {
            \draw[gray!20!white] (0,\i*0.5+8)--(16,\i*0.5+8);
            \draw[gray!20!white] (\i,8) -- (\i,16);
        }
        \foreach \i in {0,...,15}
        {
        \draw[green!50!white,fill=green!50!white](\i,15.5-\i*0.5) rectangle ++(1,0.5);
        }
        \node [scale=4] at (8,6) {  $V_L$ };
        \draw[gray!80!white] (0,8) rectangle (16,16);
    \end{scope}
    \node [scale=4] at (18,8) {  + };
    \node [scale=4] at (29,12) {  * };
    \node [scale=4] at (39,12) {  * };
}
}


==> figs/bottom_level_compression.tex <==
\tikz{
  % \begin{scope}[shift={(-8,0)}]
     \fill[blue!20!white]  (0,0) rectangle (16,16);
     % \fill[blue!50!white] (4,4) rectangle (5,5) ;
    \foreach \i in {0,...,15}
    {
        \foreach \j in {0,...,4}
        {
            \pgfmathtruncatemacro{\r}{int(\closeDots[\i][\j])}
            \pgfmathtruncatemacro{\ii}{int(\closeDots[\i][0])}
            \draw [white,fill=white,opacity=1.0](\r,15-\ii) rectangle ++(1,1);
        }
    }

    \draw[white,fill=white] (0,15) rectangle (16,15.5);
    \draw[white,fill=white] (3.5,0) rectangle (4,16);
    \draw[step=1cm,gray!20!white] (0,0) grid (16,16);

    \draw[green!50!white,fill=green!50!white](-2.5, 15) rectangle ++(0.5,1);
    \draw[green!50!white,fill=green!50!white](3,17) rectangle ++(1,0.5);

    \node [scale=2, above] at (3.5,17.5) {$\widetilde{V}_j$};
    \node [scale=2, left] at (-2.5,15.5) {$\widetilde{U}_i$};
    \node [scale=2] at (1.5,16.5) {$\widetilde{F}_{ij}$};
    \draw[-latex,line width=1mm ] (2,16.5) -- (3.25,15.75);
    % \draw[-latex,line width=1mm ] (-2,14.5) -- (0.5,14.5);
    % \node [scale=3,left] at (-2,11.5) {Far block};
    % \draw[-latex,line width=1mm ] (-2,11.5) -- (0.5,11.5);
    % \draw[white] (24,0) rectangle ++(1,1);
}


==> figs/grid.tex <==
    \begin{subfigure}[t]{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=\size]
        \pgfmathsetmacro{\r}{0.1}
        \pgfmathsetmacro{\n}{8}
        \foreach \j in {1,...,\n}{
            \foreach \i in {1,...,\n}{
                \draw[draw = gray,fill=gray] (\i,\j+\r) arc (90:270:\r cm);
                \draw[draw =green,fill=green] (\i,\j-\r) arc (-90:90:\r cm);
            }
        }
        \draw[draw=blue!50!green] (0.5,0.5) rectangle (\n+0.5,\n+0.5);
        \draw[draw=blue!50!green] (0.5,\n/2+0.5) -- (\n+0.5,\n/2+0.5);
        \draw[draw=blue!50!green] (\n/2+0.5,0.5) -- (\n/2+0.5,\n+0.5);
        \draw[draw=blue!50!green] (0.5,0.5+3*\n/4) -- (0.5+\n/2,0.5+3*\n/4);
        \draw[draw=blue!50!green] (\n/4+0.5,0.5+\n/2) -- (\n/4+0.5,0.5+\n);

    \end{tikzpicture}
    \caption{Hierarchical division of the grid.}
    \label{fig:hier}
\end{subfigure}
\begin{subfigure}[t]{.45\textwidth}
    \centering
    \pgfmathsetmacro{\r}{0.1}
    \pgfmathsetmacro{\n}{8}
    \begin{tikzpicture}[scale=\size]
    \draw [blue!50!green,fill=blue!50!green,opacity=0.2](3.5,5.5) circle (2.3cm);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (0.5,4.5) rectangle (2.5,6.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (1.5,5.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (2.5,4.5) rectangle (4.5,6.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (3.5,5.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (4.5,4.5) rectangle (6.5,6.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (5.5,5.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (2.5,2.5) rectangle (4.5,4.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (3.5,3.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (2.5,6.5) rectangle (4.5,8.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (3.5,7.5) circle (\r cm/2);
        \foreach \j in {1,...,\n}{
            \foreach \i in {1,...,\n}{
                \draw[draw = gray,fill=gray] (\i,\j+\r) arc (90:270:\r cm);
                \draw[draw = green,fill=green] (\i,\j-\r) arc (-90:90:\r cm);
            }
        }
        \draw[step=2.0,blue!50!green,xshift=0.5cm,yshift=0.5cm] (0,0) grid (\n,\n);
    \end{tikzpicture}
    \caption{Close and far blocks.}
    \label{fig:close}
\end{subfigure}


==> figs/grid_a.tex <==
\begin{tikzpicture}[scale=\size]
        \pgfmathsetmacro{\r}{0.1}
        \pgfmathsetmacro{\n}{8}
        \foreach \j in {1,...,\n}{
            \foreach \i in {1,...,\n}{
                \draw[draw = gray,fill=gray] (\i,\j+\r) arc (90:270:\r cm);
                \draw[draw =green,fill=green] (\i,\j-\r) arc (-90:90:\r cm);
            }
        }
        \draw[draw=blue!50!green] (0.5,0.5) rectangle (\n+0.5,\n+0.5);
        \draw[draw=blue!50!green] (0.5,\n/2+0.5) -- (\n+0.5,\n/2+0.5);
        \draw[draw=blue!50!green] (\n/2+0.5,0.5) -- (\n/2+0.5,\n+0.5);
        \draw[draw=blue!50!green] (0.5,0.5+3*\n/4) -- (0.5+\n/2,0.5+3*\n/4);
        \draw[draw=blue!50!green] (\n/4+0.5,0.5+\n/2) -- (\n/4+0.5,0.5+\n);

\end{tikzpicture}

==> figs/grid_b.tex <==
\pgfmathsetmacro{\r}{0.1}
\pgfmathsetmacro{\n}{8}
\begin{tikzpicture}[scale=\size]
    \draw [blue!50!green,fill=blue!50!green,opacity=0.2](3.5,5.5) circle (2.3cm);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (0.5,4.5) rectangle (2.5,6.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (1.5,5.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (2.5,4.5) rectangle (4.5,6.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (3.5,5.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (4.5,4.5) rectangle (6.5,6.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (5.5,5.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (2.5,2.5) rectangle (4.5,4.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (3.5,3.5) circle (\r cm/2);
    \draw[draw=blue!50!green, fill=blue!50!green, opacity=0.3] (2.5,6.5) rectangle (4.5,8.5);
    \draw [draw=blue!50!green, fill = blue!50!green] (3.5,7.5) circle (\r cm/2);
        \foreach \j in {1,...,\n}{
            \foreach \i in {1,...,\n}{
                \draw[draw = gray,fill=gray] (\i,\j+\r) arc (90:270:\r cm);
                \draw[draw = green,fill=green] (\i,\j-\r) arc (-90:90:\r cm);
            }
        }
        \draw[step=2.0,blue!50!green,xshift=0.5cm,yshift=0.5cm] (0,0) grid (\n,\n);
\end{tikzpicture}

==> figs/inter_list.tex <==
    \tikz{
        \fill[blue!50!green, opacity=0.3]  (0,0) rectangle (16,16);
        \foreach \i in {0,...,3}{
            \fill[blue!20!white]  (\i*4,\i*4) rectangle ++(4cm,4cm);
        }
        \foreach \i in {0,...,15}
        {
            \foreach \j in {0,...,4}
            {
                \pgfmathtruncatemacro{\r}{int(\closeDots[\i][\j])}
                \pgfmathtruncatemacro{\ii}{int(\closeDots[\i][0])}
                \draw [white,fill=white,opacity=1.0](\r,15-\ii) rectangle ++(1,1);
            }
        }
        \draw[step=1cm,gray!20!white] (0,0) grid (16,16);
        \draw[gray!80!white] (0,0) rectangle (16,16);
        \draw[step=4cm,gray,line width=0.34mm ] (0,0) grid (16,16);
        \node [scale=3,left] at (-2,2) {Block of $F_{L-1}$};
        \draw[-latex,line width=1mm ] (-2,2) -- (2,2);
        \node [scale=3,left] at (-2,10) {Block of interaction list $M_L$};
        \draw[-latex,line width=1mm ] (-2,10) -- (2,10);
        \draw[white] (30,0) rectangle ++(1,1);
    }


==> figs/mat_A.tex <==
\tikz{
     \fill[blue!20!white]  (0,0) rectangle (16,16);
    \foreach \i in {0,...,15}
    {
        \foreach \j in {0,...,4}
        {
            \pgfmathtruncatemacro{\r}{int(\closeDots[\i][\j])}
            \pgfmathtruncatemacro{\ii}{int(\closeDots[\i][0])}
            \draw [blue!50!white,fill=blue!50!white,opacity=1.0](\r,15-\ii) rectangle ++(1,1);
        }
    }
    \draw[step=1cm,gray!20!white] (0,0) grid (16,16);
    \node [scale=3,left] at (-2,14.5) {Block of close matrix $C$};
    \draw[-latex,line width=1mm ] (-2,14.5) -- (0.5,14.5);
    \node [scale=3,left] at (-2,11.5) {Block of far matrix $F_L$};
    \draw[-latex,line width=1mm ] (-2,11.5) -- (0.5,11.5);
    \draw[white] (30,0) rectangle ++(1,1);
}


==> figs/matvec.tex <==
\pgfmathsetmacro{\r}{0.7}
\pgfmathsetmacro{\scale}{2.5}
\pgfmathsetmacro{\ps}{10}
    \tikz{
        \draw[gray] (0*\ps,0*\ps) circle (\r cm);
        \node [scale=\scale] at (0*\ps,0*\ps) {$q$};
        \draw[draw=gray] (1*\ps,0*\ps) circle (\r cm);
        \node [scale=\scale] at (1*\ps,0*\ps) {$w$};
        \draw[-latex,line width=0.5mm ,draw=gray] (0.2*\ps ,0*\ps) -- (0.8*\ps,0*\ps);
        \node [scale=\scale, above] at (0.5*\ps,0*\ps) {$C$};
        \draw[-latex,line width=0.5mm, draw=gray] (0*\ps,0.08*\ps) -- (0*\ps,0.26*\ps);
        \node [scale=\scale, left] at (0*\ps,0.18*\ps) {$V_L$};
        \draw[latex-,line width=0.5mm, draw=gray] (1*\ps,0.08*\ps) -- (1*\ps,0.26*\ps);
        \node [scale=\scale, right] at (1*\ps,0.18*\ps) {$U_L$};

        \begin{scope}[shift={(0,3.4)}]
            \draw[gray] (0*\ps,0*\ps) circle (\r cm);
            \node [scale=\scale] at (0*\ps,0*\ps) {$\hat{q}_L$};
            \draw[draw=gray] (1*\ps,0*\ps) circle (\r cm);
            \node [scale=\scale] at (1*\ps,0*\ps) {$\hat{w}_L$};
            \draw[-latex,line width=0.5mm, draw=gray] (0.2 *\ps,0*\ps) -- (0.8*\ps,0*\ps);
            \node [scale=\scale, above] at (0.5*\ps,0*\ps) {$M_L$};
            \draw[-latex,line width=0.5mm, draw=gray] (0*\ps,0.08*\ps) -- (0*\ps,0.26*\ps);
            \node [scale=\scale, left] at (0*\ps,0.18*\ps) {$V_{L-1}$};
            \draw[latex-,line width=0.5mm, draw=gray] (1*\ps,0.08*\ps) -- (1*\ps,0.26*\ps);
            \node [scale=\scale, right] at (1*\ps,0.18*\ps) {$U_{L-1}$};
        \end{scope}
        \begin{scope}[shift={(0,6.6)}]
            \draw[-latex,line width=0.5mm, draw=gray] (0*\ps,0.08*\ps) -- (0*\ps,0.26*\ps);
            \node [scale=\scale, left] at (0*\ps,0.18*\ps) {$V_{1}$};
            \draw[latex-,line width=0.5mm, draw=gray] (1*\ps,0.08*\ps) -- (1*\ps,0.26*\ps);
            \node [scale=\scale, right] at (1*\ps,0.18*\ps) {$U_{1}$};
        \end{scope}
        \begin{scope}[shift={(0,1*\ps)}]
            \draw[gray] (0*\ps,0*\ps) circle (\r cm);
            \node [scale=\scale] at (0*\ps,0*\ps) {$\hat{q}_1$};
            \draw[draw=gray] (1*\ps,0*\ps) circle (\r cm);
            \node [scale=\scale] at (1*\ps,0*\ps) {$\hat{w}_1$};
            \draw[-latex,line width=0.5mm,draw=gray ] (0.2*\ps ,0*\ps) -- (0.8*\ps,0*\ps);
            \node [scale=\scale, above] at (0.5*\ps,0*\ps) {$M_1$};
        \end{scope}

        \node [scale=\scale] at (0.5*\ps,0.7*\ps) {\dots};
        \node [scale=\scale] at (0*\ps,0.7*\ps) {\vdots};
        \node [scale=\scale] at (1*\ps,0.7*\ps) {\vdots};
    }


==> figs/nn.tex <==
\pgfmathsetmacro{\r}{0.7}
\pgfmathsetmacro{\scale}{2.5}
\pgfmathsetmacro{\ps}{10}
    \tikz{
        \draw[gray] (0*\ps,0*\ps) circle (\r cm);
        \node [scale=\scale] at (0*\ps,0*\ps) {$q$};
        \draw[draw=gray] (1*\ps,0*\ps) circle (\r cm);
        \node [scale=\scale] at (1*\ps,0*\ps) {$w$};
        \draw[-latex,line width=0.5mm ,draw=gray] (0.2*\ps ,0*\ps) -- (0.8*\ps,0*\ps);
        \node [scale=\scale, above] at (0.5*\ps,0*\ps) {${\bf G}_0$};
        \draw[-latex,line width=0.5mm, draw=gray] (0*\ps,0.08*\ps) -- (0*\ps,0.26*\ps);
        \node [scale=\scale, left] at (0*\ps,0.18*\ps) {$U_L$};
        \draw[latex-,line width=0.5mm, draw=gray] (1*\ps,0.08*\ps) -- (1*\ps,0.26*\ps);
        \node [scale=\scale, right] at (1*\ps,0.18*\ps) {$V_L$};

        \begin{scope}[shift={(0,3.4)}]
            \draw[gray] (0*\ps,0*\ps) circle (\r cm);
            \node [scale=\scale] at (0*\ps,0*\ps) {$\hat{q}_L$};
            \draw[draw=gray] (1*\ps,0*\ps) circle (\r cm);
            \node [scale=\scale] at (1*\ps,0*\ps) {$\hat{w}_L$};
            \draw[-latex,line width=0.5mm, draw=gray] (0.2 *\ps,0*\ps) -- (0.8*\ps,0*\ps);
            \node [scale=\scale, above] at (0.5*\ps,0*\ps) {${\bf G}_L$};
            \draw[-latex,line width=0.5mm, draw=gray] (0*\ps,0.08*\ps) -- (0*\ps,0.26*\ps);
            \node [scale=\scale, left] at (0*\ps,0.18*\ps) {$U_{L-1}$};
            \draw[latex-,line width=0.5mm, draw=gray] (1*\ps,0.08*\ps) -- (1*\ps,0.26*\ps);
            \node [scale=\scale, right] at (1*\ps,0.18*\ps) {$V_{L-1}$};
        \end{scope}
        \begin{scope}[shift={(0,6.6)}]
            \draw[-latex,line width=0.5mm, draw=gray] (0*\ps,0.08*\ps) -- (0*\ps,0.26*\ps);
            \node [scale=\scale, left] at (0*\ps,0.18*\ps) {$U_{1}$};
            \draw[latex-,line width=0.5mm, draw=gray] (1*\ps,0.08*\ps) -- (1*\ps,0.26*\ps);
            \node [scale=\scale, right] at (1*\ps,0.18*\ps) {$V_{1}$};
        \end{scope}
        \begin{scope}[shift={(0,1*\ps)}]
            \draw[gray] (0*\ps,0*\ps) circle (\r cm);
            \node [scale=\scale] at (0*\ps,0*\ps) {$\hat{q}_1$};
            \draw[draw=gray] (1*\ps,0*\ps) circle (\r cm);
            \node [scale=\scale] at (1*\ps,0*\ps) {$\hat{w}_1$};
            \draw[-latex,line width=0.5mm,draw=gray ] (0.2*\ps ,0*\ps) -- (0.8*\ps,0*\ps);
            \node [scale=\scale, above] at (0.5*\ps,0*\ps) {${\bf G}_1$};
        \end{scope}

        \node [scale=\scale] at (0.5*\ps,0.7*\ps) {\dots};
        \node [scale=\scale] at (0*\ps,0.7*\ps) {\vdots};
        \node [scale=\scale] at (1*\ps,0.7*\ps) {\vdots};
        \node [scale=\scale] at (5,-1.5) {~};
    }


==> figs/separation_property.tex <==
\begin{tikzpicture}[scale=0.3]
    \pgfmathsetmacro{\r}{0.1}
    \pgfmathsetmacro{\n}{19}
    \foreach \i in {0,...,\n}{
            \draw[draw=gray,fill=gray] (\RandDots[0][\i]*5,\RandDots[1][\i]*5) circle (0.1 cm);
    }
    \draw [gray, opacity=1.0] (0,0) rectangle ++(5,5);
    \node [scale=1] at (2.5,-1) {$x$};
    \begin{scope}[shift={(15,0)}]
        \foreach \i in {0,...,\n}{
                \draw[draw=green,fill=green] (\RandDotsT[1][\i]*5,\RandDots[0][\i]*5) circle (0.1 cm);
        }
        \draw [green, opacity=1.0] (0,0) rectangle ++(5,5);
        \node [scale=1] at (2.5,-1) {$y$};
    \end{scope}

    \draw[latex-latex,line width=0.3mm,draw=gray,fill=gray] (6,2.5) -- (14,2.5);
\end{tikzpicture}


==> figs/tree.tex <==
\tikz{
    \draw(0,-5.5)--(1,-4)--(1.8,-5.5)--(1,-4)--(2,-2.5)--(3,-4)--(2.2,-5.5)--(3,-4)--(4,-5.5);
    \path[fill=green!80!blue,draw=green] (0,-5.5) circle (1mm);
    \path[fill=green!80!blue,draw=green] (1,-4) circle (1mm);
    \path[fill=green!80!blue,draw=green] (1.8,-5.5) circle (1mm);
    \path[fill=green!80!blue,draw=green] (2,-2.5) circle (1mm);
    \path[fill=green!80!blue,draw=green] (3,-4) circle (1mm);
    \path[fill=green!80!blue,draw=green] (2.2,-5.5) circle (1mm);
    \path[fill=green!80!blue,draw=green] (4,-5.5) circle (1mm);
    \draw(7,-5.5)--(8,-4)--(8.8,-5.5)--(8,-4)--(9,-2.5)--(10,-4)--(9.2,-5.5)--(10,-4)--(11,-5.5);
    \path[fill=red!80!blue,draw=red] (7,-5.5) circle (1mm);
    \path[fill=red!80!blue,draw=red] (8,-4) circle (1mm);
    \path[fill=red!80!blue,draw=red] (8.8,-5.5) circle (1mm);
    \path[fill=red!80!blue,draw=red] (9,-2.5) circle (1mm);
    \path[fill=red!80!blue,draw=red] (10,-4) circle (1mm);
    \path[fill=red!80!blue,draw=red] (9.2,-5.5) circle (1mm);
    \path[fill=red!80!blue,draw=red] (11,-5.5) circle (1mm);
    \draw(0,-7)--(3,-7)--(3,-7.2)--(0,-7.2) -- (0,-7);
    \draw (1.5,-8) node[above]{\huge{$x$}} ;
    \draw [<-,  red] (2,-5.9) --(1.5,-6.6)   ;
    \draw (1.2,-6.4) node [above]  {};%{\Large$E$} ;
    \draw (7.5,-7)--(10.5,-7)--(10.5,-7.2)--(7.5,-7.2) -- (7.5,-7);
    \draw (9,-8) node [above]  {\huge{ $y$}} ;
    \draw [<-,  red] (8.5,-6.6) -- (9,-5.9);
    \draw (8.3,-6.4) node [above]  {}; %{\Large{$D$}} ;
    \draw (11.9,-4.5) node [above]  {\Large{$U$}} ;
    \draw [<-,  red] (-1.5,-2.7) -- (-1.5,-5.7);
    \draw (5.5,-4.4) node [above]  {\Large{$M$}} ;
    \draw [<-,  red] (6.3,-4.4) -- (4.6,-4.4);
    \draw (-1.1,-4.5) node [above]  {\Large{$V$}} ;
   \draw [<-, red] (12.3,-5.7) -- (12.3,-2.7);
   \draw (5,-7) node [above]  {\Large{$C$}} ;
    \draw [<-,  red] (6,-7) -- (4,-7);
    \draw (2,-4.7) node [above]  {\huge{$\hat{x}$}} ;
    \draw (9,-4.7) node [above]  {\huge{$\hat{y}$}} ;
}

